Dress-Me-Up: A Dataset & Method for Self-Supervised 3D Garment Retargeting

We propose a novel self-supervised framework for retargeting non-parameterized 3D garments onto 3D human avatars of arbitrary shapes and poses, enabling 3D virtual try-on (VTON). Existing self-supervised 3D retargeting methods only support parametric and canonical garments, which can only be draped over parametric body, e.g. SMPL. To facilitate the non-parametric garments and body, we propose a novel method that introduces Isomap Embedding based correspondences matching between the garment and the human body to get a coarse alignment between the two meshes. We perform neural refinement of the coarse alignment in a self-supervised setting. Further, we leverage a Laplacian detail integration method for preserving the inherent details of the input garment. For evaluating our 3D non-parametric garment retargeting framework, we propose a dataset of 255 real-world garments with realistic noise and topological deformations. The dataset contains $44$ unique garments worn by 15 different subjects in 5 distinctive poses, captured using a multi-view RGBD capture setup. We show superior retargeting quality on non-parametric garments and human avatars over existing state-of-the-art methods, acting as the first-ever baseline on the proposed dataset for non-parametric 3D garment retargeting.

==> figures/suppl_figures/cloth3d_on_amaas.tex <==
\begin{figure*}
    \begin{tikzpicture}[scale=0.9]
    \node (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/cloth3d_smpl_amaas/target_A.png}};
    \node (image) at (0,-5) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/cloth3d_smpl_amaas/target_B.png}};
    \node (image) at (0,-11) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/cloth3d_smpl_amaas/target_C.png}};
    \node[below, black] at (-5, 5) {${Garment\ Set}_{1}$};
    \node[below, black] at (0, 5) {${Garment\ Set}_{2}$};
    \node[below, black] at (5, 5) {${Garment\ Set}_{3}$};
    \node[left, black, rotate=90] at (-9, 2) {${Pose}_{1}$};
    \node[left, black, rotate=90] at (-9, -4) {${Pose}_{2}$};
    \node[left, black, rotate=90] at (-9, -10) {${Pose}_{3}$};
    % \node[above,black,] at (-7., -3.25) {\small (a)};
    % \node[above,black,] at (-3, -3.25) {\small (b)};
    % \node[above,black,] at (1.25, -3.25) {\small (d)};
    % \node[above,black,] at (5., -3.25) {\small (e)};
    \end{tikzpicture}
    \vspace{-20mm}
    \caption{The figure shows different parametric cloth setting both tops and bottoms draped onto SMPL extracted from the AMAAS Dataset.}
    \label{fig:cloth3d_amaas_smpl}
\end{figure*}

==> figures/suppl_figures/cloth3d_on_smpl.tex <==
\begin{figure*}
    \begin{tikzpicture}
    \node (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/cloth3d_smpl/CLOTH3D_on_SMPLs.png}};
    \node[above,black,] at (-7., -3.25) {\small (a)};
    \node[above,black,] at (-3, -3.25) {\small (b)};
    \node[above,black,] at (1.25, -3.25) {\small (d)};
    \node[above,black,] at (5., -3.25) {\small (e)};
    \end{tikzpicture}
    \vspace{-25mm}
    \caption{The figure shows different parametric cloth draped onto SMPL in different body profiles}
    \label{fig:cloth3d_real_smpl}
\end{figure*}

==> figures/suppl_figures/cloth3d_real_scans.tex <==
\begin{figure*}
    \begin{tikzpicture}[scale=0.9]
    \node (A) at (-.5,0) {\includegraphics[width=1.05\textwidth]{assets/images/suppl_figures/cloth3d_real/CLOTH3D_on_real_scans_A.png}};
    \node (B) at (0,-7) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/cloth3d_real/CLOTH3D_on_real_scans_B.png}};
    \node[below, black] at (-6, -10.5) {\small (a)};
    \node[below,black] at (-2., -10.5) {\small (b)};
    \node[below,black] at (1.5, -10.5) {\small (c)};
    \node[below,black] at (5.5, -10.5) {\small (d)};
    \end{tikzpicture}
    \caption{The figure shows different parametric cloths draped onto real-scans of T-humans2.0.}
    \label{fig:cloth3d_real_scans}
\end{figure*}

==> figures/suppl_figures/dmu_on_smpl.tex <==
\begin{figure*}
    \begin{tikzpicture}[scale=0.9]
    \node (A) at (-.5,0) {\includegraphics[width=1.05\textwidth]{assets/images/suppl_figures/dmu_smpl/dmu_smpl1.png}};
    \node (B) at (0,-7) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/dmu_smpl/dmu_smpl2.png}};
    \node[below, black] at (-6, -10.5) {\small (a)};
    \node[below,black] at (-0, -10.5) {\small (b)};
    \node[below,black] at (5.5, -10.5) {\small (c)};
    \end{tikzpicture}
    \vspace{-15mm}
    \caption{The figure shows different real scanned garments of our \emph{Dress Me Up} dataset draped onto SMPLs of AMAAS dataset}
    \label{fig:dmu_smpl}
\end{figure*}

==> figures/suppl_figures/dress_me_up.tex <==
\begin{figure*}
    \begin{tikzpicture}
    % Geometry
    \node[above,black,rotate=90] at (-9.00, 3.00) {\small ${Garment}_{1}$};
    
    \node[above,black,rotate=90] at (-9.00, 0.00) {\small ${Garment}_{2}$};
    
    \node[above,black,rotate=90] at (-9.00, -3.00) {\small ${Garment}_{3}$};
    
    \node[above,black,rotate=90] at (-9.00, -7.00) {\small ${Garment}_{1}$};
    
    % Textured
    \node[above,black,rotate=90] at (-9.00, -10.00) {\small ${Garment}_{2}$};
    
    \node[above,black,rotate=90] at (-9.00, -13.00) {\small ${Garment}_{3}$};
    
    \node (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/dress_me_up/dataset_top_GEO.png}};
    \node[above,black,] at (-0.00, 4.75) {\small Geometry};
    \node[above,black,] at (-6.25, 4.25) {\small ${Pose}_{1}$};
    \node[above,black,] at (-2.75, 4.25) {\small ${Pose}_{2}$};
    \node[above,black,] at (+0.25, 4.25) {\small ${Pose}_{3}$};
    \node[above,black,] at (+3.00, 4.25) {\small ${Pose}_{4}$};
    \node[above,black,] at (+6.00, 4.25) {\small ${Pose}_{5}$};
    \node[above,black,] at (-0.00, -6.00) {\small Textured-Meshes};
    \node (image) at (0,-10.25) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/dress_me_up/dataset_top_TEX.png}};
    \end{tikzpicture}
    \caption{\emph{Topwear:} The figure shows visualization of our collected dataset, first three rows depict the geometry of our collected garment in different poses, while last three shows the textured rendering of the respective geometries.}
    \label{fig:our_dataset_top}
\end{figure*}


\begin{figure*}

    \begin{tikzpicture}
    % Geometry
    \node[above,black,rotate=90] at (-9.00, 3.00) {\small ${Garment}_{1}$};
    
    \node[above,black,rotate=90] at (-9.00, 0.00) {\small ${Garment}_{2}$};
    
    \node[above,black,rotate=90] at (-9.00, -3.00) {\small ${Garment}_{3}$};
    
    \node[above,black,rotate=90] at (-9.00, -7.00) {\small ${Garment}_{1}$};
    
    % Textured
    \node[above,black,rotate=90] at (-9.00, -10.00) {\small ${Garment}_{2}$};
    
    \node[above,black,rotate=90] at (-9.00, -13.00) {\small ${Garment}_{3}$};
    
    \node (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/dress_me_up/dataset_bottom_GEO.png}};
    \node[above,black,] at (-0.00, 4.75) {\small Geometry};
    \node[above,black,] at (-6.25, 4.25) {\small ${Pose}_{1}$};
    \node[above,black,] at (-2.75, 4.25) {\small ${Pose}_{2}$};
    \node[above,black,] at (+0.25, 4.25) {\small ${Pose}_{3}$};
    \node[above,black,] at (+3.00, 4.25) {\small ${Pose}_{4}$};
    \node[above,black,] at (+6.00, 4.25) {\small ${Pose}_{5}$};
    \node[above,black,] at (-0.00, -6.00) {\small Textured-Meshes};
    \node (image) at (0,-10.25) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/dress_me_up/dataset_bottom_TEX.png}};
    \end{tikzpicture}
    \caption{\emph{BottomWear:} The figure shows visualization of our collected dataset, first three rows depict the geometry of our collected garment in different poses, while last three shows the textured rendering of the respective geometries.}
    \label{fig:our_dataset_bottom}
\end{figure*}

==> figures/suppl_figures/internet_images.tex <==
\begin{figure*}
    \begin{tikzpicture}
      \node (A) at (0, 0) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/tom/tom.png}};  
      \node[right = of A] (B) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_geo.png}};
      \draw [->] (A) -- node [text width=2.5cm,midway,above,align=center ] {ECON\cite{ECON}} (B);
       \node[right = 2 of B.north east] (D) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_gar1_view1.png}};
       \node[right = 2 of B.south east] (E) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_gar1_view2.png}};
       \node[right = of D] (F) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_gar2_view1.png}};
       \node[right = of E] (G) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_gar2_view2.png}};
    \end{tikzpicture}
    
    \begin{tikzpicture}
      \node (A) at (0, 0) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/yoga_female/yoga_female.png}};  
      \node[right = of A] (B) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/yoga_female/yoga_female_geo.png}};
      \draw [->] (A) -- node [text width=2.5cm,midway,above,align=center ] {ECON\cite{ECON}} (B);
       \node[right = of B.north east] (D) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/yoga_female/yoga_female_gar1_view1.png}};
       \node[right = of B.south east] (E) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/yoga_female/yoga_female_gar2_view1.png}};
       \node[right = of D] (F) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/yoga_female/yoga_female_gar1_view2.png}};
       \node[right = of E] (G) {\includegraphics[width=0.15\linewidth]{assets/images/suppl_figures/internet_images/yoga_female/yoga_female_gar2_view2.png}};
    \end{tikzpicture}

    % \begin{tikzpicture}
    %   \node (A) at (0, 0) {\includegraphics[width=0.12\linewidth]{assets/images/suppl_figures/internet_images/tom/tom.png}};  
    %   \node[right = of A] (B) {\includegraphics[width=0.12\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_geo.png}};
    %   \draw [->] (A) -- node [text width=2.5cm,midway,above,align=center ] {ECON\cite{ECON}} (B);
    %    \node[right = of B.north east] (D) {\includegraphics[width=0.12\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_gar1_view1.png}};
    %    \node[right = of B.south east] (E) {\includegraphics[width=0.12\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_gar2_view1.png}};
    %    \node[right = of D] (F) {\includegraphics[width=0.12\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_gar1_view2.png}};
    %    \node[right = of E] (G) {\includegraphics[width=0.12\linewidth]{assets/images/suppl_figures/internet_images/tom/tom_gar2_view2.png}};
    % \end{tikzpicture}
    \caption{\emph{Internet Images:} Tom Cruise, Yoga female}
    \label{fig:internet_images_1}
\end{figure*}

==> figures/suppl_figures/registration.tex <==
\begin{figure*}
    \begin{tikzpicture}
    \node (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/suppl_figures/iso_embed/iso_embed.png}};
    \node[above,black,] at (-5.25, -4) {\small (a)};
    \node[above,black,] at (-.5, -4) {\small (b)};
    \node[above,black,] at (3.5, -4) {\small (c)};
    \node[above,black,] at (7, -4) {\small (d)};
    \end{tikzpicture}
    \vspace{-15mm}
    \caption{This shows the propogation of Isoembeddings from intersection points to the whole body.}
    \label{fig:iso_map}
\end{figure*}
